On the Byzantine-Resilience of Distillation-Based Federated Learning

Federated Learning (FL) algorithms using Knowledge Distillation (KD) have received increasing attention due to their favorable properties with respect to privacy, non-i.i.d. data and communication cost. These methods depart from transmitting model parameters and instead communicate information about a learning task by sharing predictions on a public dataset. In this work, we study the performance of such approaches in the byzantine setting, where a subset of the clients act in an adversarial manner aiming to disrupt the learning process. We show that KD-based FL algorithms are remarkably resilient and analyze how byzantine clients can influence the learning process. Based on these insights, we introduce two new byzantine attacks and demonstrate their ability to break existing byzantine-resilient methods. Additionally, we propose a novel defence method which enhances the byzantine resilience of KD-based FL algorithms. Finally, we provide a general framework to obfuscate attacks, making them significantly harder to detect, thereby improving their effectiveness. Our findings serve as an important building block in the analysis of byzantine FL, contributing through the development of new attacks and new defence mechanisms, further advancing the robustness of KD-based FL algorithms.

==> plots/all_attacks.tex <==


\newcommand*{\colorn}[2]{\cellcolor{cb-clay!#1} #2}

\begin{tikzpicture}

\setlength{\tabcolsep}{1pt}.

\filldraw [fill=black!10, draw=black!10] (-4,1) rectangle (2.9,-6);

\node at (-2.6,0.7) {\textsc{Honest mean}};
 \begin{scope}[shift={(0,-1)}]
\node (table1) at (-3, 0) {
\begin{tabular}{c|c|}
\multicolumn{1}{c}{}&\multicolumn{1}{c}{$Y_1$}\\ \hhline{~-}
 ship  & \colorn{82}{0.82}\\ \cline{2-2}
 dog  &  \colorn{4}{0.04} \\ \cline{2-2}
 cat  & \colorn{14}{0.14} \\ \cline{2-2}
\end{tabular}
};


\node (table2) at (-1, 0) {
\begin{tabular}{|c|}
\multicolumn{1}{c}{$Y_2$}\\\hhline{-}
\colorn{73}{0.73} \\ \cline{1-1}
\colorn{21}{0.21}\\ \cline{1-1}
\colorn{6}{0.06}\\ \cline{1-1}
\end{tabular}
};

\node (table3) at (0.5, 0) {
\begin{tabular}{|c|}
\multicolumn{1}{c}{$Y_3$}\\\hhline{-}
\colorn{92}{0.92}\\ \cline{1-1}
\colorn{4}{0.04} \\ \cline{1-1}
\colorn{4}{0.04} \\ \cline{1-1}
\end{tabular}
};

\node (table4) at (2, 0) {
\begin{tabular}{|c|}
\multicolumn{1}{c}{$Y_4$}\\\hhline{-}
\colorn{61}{0.61} \\ \cline{1-1}
\colorn{31}{0.31}\\ \cline{1-1}
\colorn{8}{0.08} \\\cline{1-1}
\end{tabular}
};

\node (meanTable) at (-0.55, -3) {
\begin{tabular}{c|c|}
\multicolumn{1}{c}{}&\multicolumn{1}{c}{$\bar{Y}_{\mathcal{H}}$}\\\hhline{~-}
 ship  & \colorn{77}{0.77} \\ \cline{2-2}
 dog  & \colorn{15}{0.15} \\ \cline{2-2}
 cat  & \colorn{8}{0.08} \\ \cline{2-2}
\end{tabular}
};

\draw (-2.7,-0.9) |- (-0.25,-1.5) |- (-0.25,-2);
\draw (-1,-0.9) |- (-0.25,-1.5) |- (-0.25,-2);
\draw (0.5,-0.9) |- (-0.25,-1.5) |- (-0.25,-2);
\draw[-<] (2,-0.9) |- (-0.25,-1.5) |- (-0.25,-2);
\node[draw,fill=white,inner sep=1.2pt] at (-0.25,-1.5) {$\frac{1}{n}\sum_{i=1}^{n}Y_i$};
\end{scope}
\filldraw [fill=black!10, draw=black!10] (3.5,1) rectangle (12,-2);
    \node at (4.1,0.7) {\textsc{lma}};
  \begin{scope}[shift={(6,0)}]
\node (honestMeanTable) at (0, 0) {
\begin{tabular}{c|c|}
\multicolumn{1}{c}{}&\multicolumn{1}{c}{$\bar{Y}_{\mathcal{H}}$}\\\hhline{~-}
 ship  & \colorn{77}{0.77} \\ \cline{2-2}
 dog  & \colorn{15}{0.15} \\ \cline{2-2}
 cat  & \colorn{8}{0.08} \\ \cline{2-2}
\end{tabular}
};

\draw[cb-burgundy, thick] (-0.1, -0.41) rectangle (0.76, -0.73);
\node (lmaTable) at (2, 0) {
\begin{tabular}{|c|}
\multicolumn{1}{c}{$\bar{Y}_{\mathcal{B}}$}\\\hhline{-}
 \colorn{0}{0} \\ \cline{1-1}
 \colorn{0}{0} \\ \cline{1-1}
 \colorn{100}{1} \\ \cline{1-1}
\end{tabular}
};
\node (fullMeanTable) at (4, 0) {
\begin{tabular}{|c|}
\multicolumn{1}{c}{$\bar{Y}$}\\\hhline{-}
\colorn{44}{0.44}  \\ \cline{1-1}
 \colorn{9}{0.09}  \\\cline{1-1}
  \colorn{47}{0.47}\\ \cline{1-1}
\end{tabular}
};

\draw (0.3,-0.9) |- (4,-1.5);
\draw (2,-0.9) |- (4,-1.5);
\draw[,->] (4,-1.5) -| (4,-0.9);


\node[draw,fill=white,inner sep=1.2pt] at (0.3,-1.2) {$1{-}\alpha$};
\node[draw,fill=white,inner sep=1.2pt] at (2,-1.2) {$\alpha$};
  \end{scope}

\filldraw [fill=black!10, draw=black!10] (3.5,-2.5) rectangle (12,-6);
    \node at (4,-2.8) {\textsc{cpa}};
 \begin{scope}[shift={(4.4,-4)}]
\node (meanTable) at (0, 0) {
\begin{tabular}{c|c|}
\multicolumn{1}{c}{}&\multicolumn{1}{c}{$\bar{Y}_{\mathcal{H}}$}\\\hhline{~-}
 ship  & \colorn{77}{0.77} \\ \cline{2-2}
 dog  & \colorn{15}{0.15} \\ \cline{2-2}
 cat  & \colorn{8}{0.08} \\ \cline{2-2}
\end{tabular}

};

\draw[cb-burgundy, thick] (-0.1, 0.38) rectangle (0.76, 0.02);

\node (cMatrix) at (2.5,-0.25) {
\begin{tabular}{c|ccc|}
\multicolumn{1}{c}{}&&$S$&\multicolumn{1}{c}{}\\\hhline{~---}
 ship  & \colorn{100}{1}& \colorn{20}{0.2}& \colorn{30}{0.3}\\
 dog  & \colorn{20}{0.2} & \colorn{100}{1}& \colorn{80}{0.8} \\
 cat  & \colorn{30}{0.3}& \colorn{80}{0.8}& \colorn{100}{1} \\\hhline{~---}
 \multicolumn{1}{c}{}&\multicolumn{1}{c}{ship}&\multicolumn{1}{c}{dog}&\multicolumn{1}{c}{cat}\\
\end{tabular}
};

\draw[cb-burgundy, thick] (2.5, 0.38) rectangle (3.21, -0.07);
\draw[cb-burgundy, thick] (1.86, 0.33) rectangle (3.8, -0.02);
\node (lmaTable) at (5, 0) {
\begin{tabular}{|c|}
\multicolumn{1}{c}{$\bar{Y}_{\mathcal{B}}$}\\\hhline{-}
 \colorn{0}{0} \\ \cline{1-1}
 \colorn{100}{1} \\ \cline{1-1}
\colorn{0}{0}\\ \cline{1-1}
\end{tabular}
};

\node (fullMeanTable) at (6.5, 0) {
\begin{tabular}{|c|}
\multicolumn{1}{c}{$\bar{Y}$}\\\hhline{-}
  \colorn{44}{0.44}\\ \cline{1-1}
  \colorn{51}{0.51}\\ \cline{1-1}
  \colorn{9}{0.05}\\ \cline{1-1}
\end{tabular}
};

\draw (0.3,-0.9) |- (6.5,-1.5);
\draw (5,-0.9) |- (6.5,-1.5);
\draw[->] (5,-1.5) -| (6.5,-0.9);

\node[draw,fill=white,inner sep=1.2pt] at (0.3,-1.2) {$1{-}\alpha$};
\node[draw,fill=white,inner sep=1.2pt] at (5,-1.2) {$\alpha$};

  \end{scope}
\end{tikzpicture}



==> plots/lied.tex <==

% \documentclass[tikz,margin=2mm]{standalone}
% \usepackage{amsmath}
% \usepackage{xcolor}
% % ------------------------------------------------------- [ Colour Definitions ]
% \definecolor{cb-black}      {RGB}{  0,   0,   0}
% \definecolor{cb-blue-green} {RGB}{  0,  073,  073}
% \definecolor{cb-green-sea}  {RGB}{  0, 146, 146}
% \definecolor{cb-rose}       {RGB}{255, 109, 182}
% \definecolor{cb-salmon-pink}{RGB}{255, 182, 119}
% \definecolor{cb-purple}     {RGB}{ 73,   0, 146}
% \definecolor{cb-blue}       {RGB}{ 0, 109, 219}
% \definecolor{cb-lilac}      {RGB}{182, 109, 255}
% \definecolor{cb-blue-sky}   {RGB}{109, 182, 255}
% \definecolor{cb-blue-light} {RGB}{182, 219, 255}
% \definecolor{cb-burgundy}   {RGB}{146,   0,   0}
% \definecolor{cb-brown}      {RGB}{146,  73,   0}
% \definecolor{cb-clay}       {RGB}{219, 209,   0}
% \definecolor{cb-green-lime} {RGB}{ 36, 255,  36}
% \definecolor{cb-yellow}     {RGB}{255, 255, 109}
% % -------------------------------------------------------
% \begin{document}



\begin{tikzpicture}[scale=1.5]
\newcommand\ps{0.3pt} %point size
\newcommand\bps{0.7pt} %point size
% Define triangle vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});

\fill[gray!10] (A) -- (B) -- (C) -- cycle;
\fill[black] (A) circle (\bps);
\fill[black] (B) circle (\bps);
\fill[black] (C) circle (\bps);
% Draw the triangle
\draw[line width=0.8pt] (A) -- (B) -- (C) -- cycle;

% Label vertices
\node[anchor=east] at (A) {$y_1$};
\node[anchor=west] at (B) {$y_2$};
\node[anchor=south] at (C) {$y_3$};

% Honest predictions
% Hull
\coordinate (y1) at (0.1,0.08);
\coordinate (y2) at (0.4,0.05);
\coordinate (y3) at (1,0.2);
\coordinate (y4) at (1,0.7);
\coordinate (y5) at (0.3,0.4);
\coordinate (y6) at (1.2,0.4);
% Interior points
\coordinate (y7) at (1,0.4);
\coordinate (y8) at (0.8,0.2);
\coordinate (y9) at (0.2,0.2);
\coordinate (y10) at (0.7,0.5);
\coordinate (y11) at (0.4,0.2);
\coordinate (y12) at (0.35,0.15);

\fill[cb-clay!50] (y1) -- (y2) -- (y3) -- (y6) -- (y4) -- (y5) -- cycle;
% Draw points
\foreach \point in {(y1), (y2), (y3), (y4), (y5), (y6), (y7), (y8), (y9), (y10), (y11), (y12)} {
  \fill[cb-blue] \point circle (\bps) node[anchor=south] at \point {};
}
% Draw hull
%\draw[cb-blue,line width=0.3pt]  (y1) -- (y2) -- (y3) -- (y6) -- (y4) -- (y5) -- cycle;


% % Lmax
% \coordinate (ylmax) at (C);
% \node[anchor=east] at (ylmax) {$\color{red}Y_{\mathcal{B}}$};
% \fill[red] (ylmax) circle (\ps);


% \coordinate (ylmaxh) at (0.81, 1.01);
% \node[anchor=east] at (ylmaxh) {$\color{red}\bar{Y}$};
% \fill[red] (ylmaxh) circle (\ps);
% \draw[red] (yhmean) -- (ylmaxh);

% honest mean
\coordinate (yhmean) at (0.62,0.29);
\node[anchor=east] at (yhmean) {$\color{black}\bar{Y}_{\mathcal{H}}$};

% Lmax+lied
\coordinate (ylmax) at (y4);
\node[anchor=west] at (y4) {$\color{cb-burgundy}{Y_{\mathcal{B}}}$};
\fill[cb-burgundy] (y4) circle (\bps);

\coordinate (ylmaxh) at (0.81,0.495);
\node[anchor=east] at (ylmaxh) {$\color{cb-burgundy}{\bar{Y}}$};
\fill[cb-burgundy] (ylmaxh) circle (\bps);
\draw[cb-burgundy,line width=0.8pt] (yhmean) -- (ylmaxh);

\fill[black] (yhmean) circle (\bps);

\node[below] at (current bounding box.south) {(b) Attack in $\mathcal{A}$};
\end{tikzpicture}

% \end{document}


==> plots/simplex.tex <==
% \documentclass[tikz,margin=2mm]{standalone}
% \usepackage{amsmath}
% \usepackage{xcolor}
% % ------------------------------------------------------- [ Colour Definitions ]
% \definecolor{cb-black}      {RGB}{  0,   0,   0}
% \definecolor{cb-blue-green} {RGB}{  0,  073,  073}
% \definecolor{cb-green-sea}  {RGB}{  0, 146, 146}
% \definecolor{cb-rose}       {RGB}{255, 109, 182}
% \definecolor{cb-salmon-pink}{RGB}{255, 182, 119}
% \definecolor{cb-purple}     {RGB}{ 73,   0, 146}
% \definecolor{cb-blue}       {RGB}{ 0, 109, 219}
% \definecolor{cb-lilac}      {RGB}{182, 109, 255}
% \definecolor{cb-blue-sky}   {RGB}{109, 182, 255}
% \definecolor{cb-blue-light} {RGB}{182, 219, 255}
% \definecolor{cb-burgundy}   {RGB}{146,   0,   0}
% \definecolor{cb-brown}      {RGB}{146,  73,   0}
% \definecolor{cb-clay}       {RGB}{219, 209,   0}
% \definecolor{cb-green-lime} {RGB}{ 36, 255,  36}
% \definecolor{cb-yellow}     {RGB}{255, 255, 109}
% -------------------------------------------------------
% \begin{document}



\begin{tikzpicture}[scale=1.5]
\newcommand\ps{0.5pt} %point size
\newcommand\bps{0.7pt} %point size
% Define triangle vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});

\fill[cb-clay!50] (A) -- (B) -- (C) -- cycle;
\fill[black] (A) circle (\bps);
\fill[black] (B) circle (\bps);
\fill[black] (C) circle (\bps);
% Draw the triangle
\draw[line width=0.8pt] (A) -- (B) -- (C) -- cycle;

\node[anchor=east] at (A) {$y_1$};
\node[anchor=west] at (B) {$y_2$};
\node[anchor=south] at (C) {$y_3$};
% Label vertices
% \node[anchor=east] at (A) {$A$};
% \node[anchor=west] at (B) {$B$};
% \node[anchor=south] at (C) {$C$};
% Honest predictions
% Hull
\coordinate (y1) at (0.1,0.08);
\coordinate (y2) at (0.4,0.05);
\coordinate (y3) at (1,0.2);
\coordinate (y4) at (1,0.7);
\coordinate (y5) at (0.3,0.4);
\coordinate (y6) at (1.2,0.4);
% Interior points
\coordinate (y7) at (1,0.4);
\coordinate (y8) at (0.8,0.2);
\coordinate (y9) at (0.2,0.2);
\coordinate (y10) at (0.7,0.5);
\coordinate (y11) at (0.4,0.2);
\coordinate (y12) at (0.35,0.15);
% Draw points
\foreach \point in {(y1), (y2), (y3), (y4), (y5), (y6), (y7), (y8), (y9), (y10), (y11), (y12)} {
  \fill[cb-blue] \point circle (\bps) node[anchor=south] at \point {};
}
% % Draw hull
% \draw[cb-blue,line width=0.3pt]  (y1) -- (y2) -- (y3) -- (y6) -- (y4) -- (y5) -- cycle;

% honest mean
\coordinate (yhmean) at (0.62,0.29);
\node[anchor=south west] at (yhmean) {$\color{black}\bar{Y}_{\mathcal{H}}$};

% Lmax
\coordinate (ylmax) at (C);
\node[anchor= west] at (ylmax) {$\color{cb-burgundy}Y_{\mathcal{B}}$};
\fill[cb-burgundy] (ylmax) circle (\bps);


\coordinate (ylmaxh) at (0.81, 1.01);
\node[anchor=west] at (ylmaxh) {$\color{cb-burgundy}\bar{Y}$};
\fill[cb-burgundy] (ylmaxh) circle (\bps);
\draw[cb-burgundy, line width=0.8pt] (yhmean) -- (ylmaxh);

\fill[black] (yhmean) circle (\bps);

\node[below] at (current bounding box.south) {(a) Attack in $\Delta_{3}$};
% Lmax+lied
% \coordinate (ylmax) at (y4);
% \node[anchor=west] at (y4) {$\color{cb-burgundy}{Y_{\mathcal{B}}}$};
% \fill[cb-burgundy] (y4) circle (\bps);

% \coordinate (ylmaxh) at (0.81,0.495);
% \node[anchor=south] at (ylmaxh) {$\color{cb-burgundy}{\bar{Y}}$};
% \fill[cb-burgundy] (ylmaxh) circle (\bps);
% \draw[cb-burgundy] (yhmean) -- (ylmaxh);
\end{tikzpicture}
% \end{document}

% For later
% \begin{figure}
%   \centering
%   \begin{tikzpicture}[scale=1.5] % Adjust the scale factor as needed
%     % ... (your TikZ code here)
%   \end{tikzpicture}
%   \caption{Your caption here.}
% \end{figure}

